CACO: Coverage-Aware Coordinated Optimization for Continuous Generative Retrieval

Continuous generative retrievers powered by flow matching and diffusion sample multiple queries in item embedding space for approximate nearest-neighbor (ANN) search under fixed budgets. However, existing generative retrievers can suffer from retrieval overlap under uncoordinated sampling, whereas explicit diversity guidance to broaden the candidate set may induce relevance drift as it lacks direct feedback on the value of additional items. We introduce CACO (Coverage-Aware Coordinated Optimization), a self-supervised post-training framework coordinating queries from frozen flow-matching and diffusion retrievers toward complementary item coverage with negligible latency overhead. Using empirical retrieval frequencies across sampled reference queries as a relevance proxy, CACO formulates a label-free coverage objective that improves recall across all 30 backbone-dataset settings in offline experiments. To avoid the overhead of sampling reference queries at inference, CACO employs a coordinated query adjustment network combining inter-query bidirectional attention with gated relative directions, updating queries via bounded tangent-space projection and spherical retraction. During training, CACO applies tangential antithetic perturbations and counterfactual single-query replacement to measure each query's marginal gain, yielding an unbiased gradient estimator of smoothed set coverage across non-differentiable ANN search. On eight public benchmarks and an in-house 24-partition streaming industrial dataset, CACO improves Recall@100 and Recall@400 by up to 23.7% and 23.9% over the strongest baseline, cuts inter-query overlap by 53.3%-64.9%, and adds only 0.5%-3.0% inference latency.

==> appendix_closing_layout_20261106_v2/depth_figure.tex <==
\centering
\includegraphics[width=.90\textwidth]{appendix_industrial_depth400_20261104_v3/depth_expansion_pair.pdf}
\caption{Retrieval-depth expansion on the first partition of the industrial dataset with 20 queries. (a) All distinct candidates are retained. (b) Results are merged rank by rank and capped at 400 distinct items without refilling. Markers show measured depths. The right axes provide a shared reference time from the mean CPU ANN cost of Base and CACO at each depth; it does not represent individual methods' latency.}
\label{fig:appendix-industrial-depth}
\Description{Five methods are compared under variable and capped candidate budgets. Recall grows with depth when all distinct candidates are retained, but largely saturates under a 400-item cap. CACO has the highest Recall at every measured depth in both panels.}

